Marabou 2.0: A Versatile Formal Analyzer of Neural Networks

This paper serves as a comprehensive system description of version 2.0 of the Marabou framework for formal analysis of neural networks. We discuss the tool's architectural design and highlight the major features and components introduced since its initial release.

==> figs/arch.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,304); %set diagram left start at 0, and has height of 304

%Shape: Rectangle [id:dp8016354261263359] 
\draw  [fill={rgb, 255:red, 226; green, 241; blue, 255 }  ,fill opacity=1 ] (285.6,11) -- (650,11) -- (650,299) -- (285.6,299) -- cycle ;
%Shape: Rectangle [id:dp02784304133550375] 
\draw  [fill={rgb, 255:red, 200; green, 229; blue, 255 }  ,fill opacity=1 ] (295,62) -- (640,62) -- (640,231) -- (295,231) -- cycle ;
%Shape: Rectangle [id:dp8743933540810724] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 246; blue, 246 }  ,fill opacity=1 ] (85,147.09) -- (263.5,147.09) -- (263.5,262.59) -- (85,262.59) -- cycle ;
%Shape: Rectangle [id:dp028577701411090617] 
\draw  [fill={rgb, 255:red, 226; green, 241; blue, 255 }  ,fill opacity=1 ] (81,38) -- (268,38) -- (268,117) -- (81,117) -- cycle ;
%Shape: Rectangle [id:dp4447271047593748] 
\draw  [fill={rgb, 255:red, 200; green, 229; blue, 255 }  ,fill opacity=1 ] (91.58,68) -- (185,68) -- (185,88.5) -- (91.58,88.5) -- cycle ;
%Shape: Rectangle [id:dp28352537663222543] 
\draw  [fill={rgb, 255:red, 200; green, 229; blue, 255 }  ,fill opacity=1 ] (185,68) -- (257.02,68) -- (257.02,88.5) -- (185,88.5) -- cycle ;
%Shape: Rectangle [id:dp9397020087870935] 
\draw  [fill={rgb, 255:red, 200; green, 229; blue, 255 }  ,fill opacity=1 ] (91.58,88.5) -- (257.02,88.5) -- (257.02,108) -- (91.58,108) -- cycle ;
%Shape: Rectangle [id:dp5631603189654832] 
\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (112,176) -- (238,176) -- (238,252.5) -- (112,252.5) -- cycle ;
%Shape: Rectangle [id:dp636251182459789] 
\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (93.72,195.19) -- (254,195.19) -- (254,214.5) -- (93.72,214.5) -- cycle ;
%Shape: Rectangle [id:dp20210456916382635] 
\draw  [fill={rgb, 255:red, 168; green, 205; blue, 243 }  ,fill opacity=1 ] (471.8,91.3) -- (631,91.3) -- (631,193) -- (471.8,193) -- cycle ;
%Shape: Rectangle [id:dp7659278313220421] 
\draw  [fill={rgb, 255:red, 132; green, 184; blue, 238 }  ,fill opacity=1 ] (479,141.65) -- (624,141.65) -- (624,187) -- (479,187) -- cycle ;
%Shape: Rectangle [id:dp5869620302358352] 
\draw  [fill={rgb, 255:red, 168; green, 205; blue, 243 }  ,fill opacity=1 ] (471.8,201) -- (631,201) -- (631,222.19) -- (471.8,222.19) -- cycle ;
%Shape: Rectangle [id:dp22656850904003312] 
\draw  [fill={rgb, 255:red, 132; green, 184; blue, 238 }  ,fill opacity=1 ] (479,113.34) -- (624,113.34) -- (624,136) -- (479,136) -- cycle ;
%Shape: Rectangle [id:dp4284174153287219] 
\draw  [fill={rgb, 255:red, 77; green, 154; blue, 234 }  ,fill opacity=1 ] (485,162) -- (617,162) -- (617,181) -- (485,181) -- cycle ;
%Shape: Rectangle [id:dp9339422847740189] 
\draw  [fill={rgb, 255:red, 200; green, 229; blue, 255 }  ,fill opacity=1 ] (295,43) -- (429,43) -- (429,62) -- (295,62) -- cycle ;
%Shape: Rectangle [id:dp6221869131512794] 
\draw  [fill={rgb, 255:red, 200; green, 229; blue, 255 }  ,fill opacity=1 ] (429,43) -- (530,43) -- (530,62) -- (429,62) -- cycle ;
%Shape: Rectangle [id:dp055614768726739205] 
\draw  [fill={rgb, 255:red, 168; green, 205; blue, 243 }  ,fill opacity=1 ] (304.05,161) -- (463.25,161) -- (463.25,222.19) -- (304.05,222.19) -- cycle ;
%Shape: Rectangle [id:dp8050928560000497] 
\draw  [fill={rgb, 255:red, 132; green, 184; blue, 238 }  ,fill opacity=1 ] (310.3,188.59) -- (457,188.59) -- (457,215) -- (310.3,215) -- cycle ;
%Straight Lines [id:da08391247194502527] 
\draw    (173.45,117.5) -- (173.45,144.5) ;
\draw [shift={(173.45,146.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Rectangle [id:dp6619711453518295] 
\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (93.72,214.5) -- (254,214.5) -- (254,233.81) -- (93.72,233.81) -- cycle ;
%Shape: Rectangle [id:dp511399775232342] 
\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (93.72,233.81) -- (254,233.81) -- (254,253.12) -- (93.72,253.12) -- cycle ;
%Shape: Rectangle [id:dp3061824319811828] 
\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (93.72,175.88) -- (254,175.88) -- (254,195.19) -- (93.72,195.19) -- cycle ;
%Shape: Rectangle [id:dp4854962456811158] 
\draw  [fill={rgb, 255:red, 168; green, 205; blue, 243 }  ,fill opacity=1 ] (304.05,91.3) -- (463.25,91.3) -- (463.25,153) -- (304.05,153) -- cycle ;
%Shape: Rectangle [id:dp9302428793398512] 
\draw  [fill={rgb, 255:red, 200; green, 229; blue, 255 }  ,fill opacity=1 ] (295,239) -- (463.25,239) -- (463.25,287.7) -- (295,287.7) -- cycle ;
%Shape: Rectangle [id:dp9688175220093953] 
\draw  [fill={rgb, 255:red, 200; green, 229; blue, 255 }  ,fill opacity=1 ] (471.75,239) -- (640,239) -- (640,287.7) -- (471.75,287.7) -- cycle ;
%Straight Lines [id:da6868493230819666] 
\draw    (264,200) -- (283.8,160) ;
\draw [shift={(285,158)}, rotate = 117] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;


% Text Node
\draw (174.3,98.25) node  [font=\small] [align=left] {C++ API};
% Text Node
\draw (215.47,78.25) node  [font=\small] [align=left] {CLI};
% Text Node
\draw (138.79,78.25) node  [font=\small] [align=left] {Python API};
% Text Node
\draw (479.5,52.5) node  [font=\fontsize{8pt}{8pt}\selectfont] [align=left] {CEGAR Solver};
% Text Node
\draw (362,52.5) node  [font=\fontsize{8pt}{8pt}\selectfont] [align=left] {Multi-thread Manager};
% Text Node
\draw (383.65,201.8) node  [font=\fontsize{8pt}{8pt}\selectfont] [align=left] {Abstract Interpretations};
% Text Node
\draw (551,171.5) node  [font=\fontsize{7.8pt}{7.8pt}\selectfont] [align=left]{Simplex Engine};
% Text Node
\draw (551.4,103.15) node  [font=\small] [align=left]{SMT Solver};
% Text Node
\draw (551.4,211.59) node  [font=\small] [align=left] 
{(MI)LP Interface};
% Text Node
\draw (551.5,151.5) node  [font=\fontsize{8pt}{8pt}\selectfont] [align=left] 
{Linear Solving Engine};
% Text Node
\draw (551.5,124.67) node  [font=\fontsize{8pt}{8pt}\selectfont] [align=left] 
{SMT Core};
% Text Node
\draw (555.88,263.35) node  [font=\normalsize] [align=center] 
{Context-dependent\\Data Structures};
% Text Node
\draw (383.4,173.85) node  [font=\small] [align=left] 
{Network-level Reasoner};
% Text Node
\draw (383.65,122.15) node  [font=\small] [align=left] {Preprocessor};
% Text Node
\draw (379.13,263.35) node  [font=\normalsize] [align=left] {Proof Module};
% Text Node
\draw (467.5,28) node  [font=\large] [align=left] {Back End};
% Text Node
\draw (467.5,76) node  [font=\normalsize] [align=left] {Engine};
% Text Node
\draw (175,243.47) node  [font=\fontsize{8pt}{8pt}\selectfont] [align=left] {Non-linear Constraints};
% Text Node
\draw (173.86,204.84) node  [font=\fontsize{8pt}{8pt}\selectfont] [align=left] {(In)equations};
% Text Node
\draw (173.86,224.16) node  [font=\fontsize{8pt}{8pt}\selectfont] [align=left] {Piecewise-linear Constraints};
% Text Node
\draw (175,185.53) node  [font=\fontsize{8pt}{8pt}\selectfont] [align=left] {Bounds};
% Text Node
\draw (173.86,161.84) node  [font=\normalsize] [align=left] 
{Input Query};
% Text Node
\draw (173.91,53) node  [font=\large] [align=left] 
{Front End};


\end{tikzpicture}
